N-PAT: A Nested Model-Checker

N-PAT is a new model-checking tool that supports the verification of nested-models, i.e. models whose behaviour depends on the results of verification tasks. In this paper, we describe its operation and discuss mechanisms that are tailored to the efficient verification of nested-models. Further, we motivate the advantages of N-PAT over traditional model-checking tools through a network security case study.

==> img/arch.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Flowchart: Multidocument [id:dp6452476470602639] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (348.5,63) -- (454.5,63) -- (454.5,104.58) .. controls (388.25,104.58) and (401.5,119.57) .. (348.5,109.87) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.25,69.3) -- (441.25,69.3) -- (441.25,110.88) .. controls (375,110.88) and (388.25,125.87) .. (335.25,116.17) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (322,75.6) -- (428,75.6) -- (428,117.18) .. controls (361.75,117.18) and (375,132.17) .. (322,122.47) -- cycle ;
%Image [id:dp25736568680137384] 
\draw (479.25,171.5) node  {\includegraphics[width=36.38pt,height=30.75pt]{img/PAT.png}};
%Flowchart: Prodefined Process [id:dp12775897313752438] 
\draw   (401,151) -- (554.5,151) -- (554.5,221) -- (401,221) -- cycle ; \draw   (420.19,151) -- (420.19,221) ; \draw   (535.31,151) -- (535.31,221) ;
%Flowchart: Prodefined Process [id:dp7442311171748118] 
\draw   (215.19,152) -- (368.69,152) -- (368.69,222) -- (215.19,222) -- cycle ; \draw   (234.38,152) -- (234.38,222) ; \draw   (349.5,152) -- (349.5,222) ;
%Curve Lines [id:da6082228150250452] 
\draw    (281.5,152) .. controls (282.49,109.64) and (277.65,95.43) .. (320.51,97.88) ;
\draw [shift={(322.5,98)}, rotate = 183.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da4041585468715613] 
\draw    (455.5,95) .. controls (481.24,95) and (495.22,102.84) .. (495.5,148.6) ;
\draw [shift={(495.5,150)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Multidocument [id:dp1345880427141939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.5,252) -- (447.5,252) -- (447.5,293.58) .. controls (381.25,293.58) and (394.5,308.57) .. (341.5,298.87) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.25,258.3) -- (434.25,258.3) -- (434.25,299.88) .. controls (368,299.88) and (381.25,314.87) .. (328.25,305.17) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315,264.6) -- (421,264.6) -- (421,306.18) .. controls (354.75,306.18) and (368,321.17) .. (315,311.47) -- cycle ;
%Curve Lines [id:da051109264749300665] 
\draw    (484,221) .. controls (483.51,258.62) and (495.26,276.64) .. (450.86,276.99) ;
\draw [shift={(449.5,277)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da8535624910474969] 
\draw    (313,288) .. controls (280.99,290.96) and (284.39,259.95) .. (283.54,223.66) ;
\draw [shift={(283.5,222)}, rotate = 448.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Multidocument [id:dp14715136833173859] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (36.1,110) -- (156.5,110) -- (156.5,156.86) .. controls (81.25,156.86) and (96.3,173.76) .. (36.1,162.82) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (21.05,117.1) -- (141.45,117.1) -- (141.45,163.96) .. controls (66.2,163.96) and (81.25,180.86) .. (21.05,169.92) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6,124.2) -- (126.4,124.2) -- (126.4,171.06) .. controls (51.15,171.06) and (66.2,187.96) .. (6,177.02) -- cycle ;
%Flowchart: Document [id:dp7124905732604491] 
\draw   (29,200) -- (156.5,200) -- (156.5,251.15) .. controls (76.81,251.15) and (92.75,269.6) .. (29,257.66) -- cycle ;
%Straight Lines [id:da16434435415276483] 
\draw    (141.45,163.96) -- (212.56,182.5) ;
\draw [shift={(214.5,183)}, rotate = 194.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7750808416708104] 
\draw    (157.5,226) -- (213.77,193.01) ;
\draw [shift={(215.5,192)}, rotate = 509.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (376,98) node   [align=left] {CSP\# Models};
% Text Node
\draw (291.94,187) node   [align=left] {N-PAT};
% Text Node
\draw (367,285) node   [align=left] {Results};
% Text Node
\draw (67,149) node   [align=left] {M-CSP\# Models};
% Text Node
\draw (91.75,224) node   [align=left] {Nested Model\\ Checking Problem};
% Text Node
\draw (479,203) node   [align=left] {PAT};


\end{tikzpicture}


\end{document}

==> img/struct.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

% %Shape: Circle [id:dp29210785928249183] 
% \draw   (288,156) .. controls (288,142.19) and (299.19,131) .. (313,131) .. controls (326.81,131) and (338,142.19) .. (338,156) .. controls (338,169.81) and (326.81,181) .. (313,181) .. controls (299.19,181) and (288,169.81) .. (288,156) -- cycle ;
% %Shape: Circle [id:dp5928480476831973] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (355.25,156) .. controls (355.25,142.19) and (366.44,131) .. (380.25,131) .. controls (394.06,131) and (405.25,142.19) .. (405.25,156) .. controls (405.25,169.81) and (394.06,181) .. (380.25,181) .. controls (366.44,181) and (355.25,169.81) .. (355.25,156) -- cycle ;
% %Shape: Rectangle [id:dp7716862977632216] 
% \draw   (274,121) -- (483.5,121) -- (483.5,191) -- (274,191) -- cycle ;
% %Shape: Circle [id:dp4530604507196848] 
% \draw   (424.25,156) .. controls (424.25,142.19) and (435.44,131) .. (449.25,131) .. controls (463.06,131) and (474.25,142.19) .. (474.25,156) .. controls (474.25,169.81) and (463.06,181) .. (449.25,181) .. controls (435.44,181) and (424.25,169.81) .. (424.25,156) -- cycle ;
% %Shape: Circle [id:dp08275092295699527] 
% \draw   (221,249) .. controls (221,235.19) and (232.19,224) .. (246,224) .. controls (259.81,224) and (271,235.19) .. (271,249) .. controls (271,262.81) and (259.81,274) .. (246,274) .. controls (232.19,274) and (221,262.81) .. (221,249) -- cycle ;
% %Shape: Circle [id:dp22383893984743952] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (288.25,249) .. controls (288.25,235.19) and (299.44,224) .. (313.25,224) .. controls (327.06,224) and (338.25,235.19) .. (338.25,249) .. controls (338.25,262.81) and (327.06,274) .. (313.25,274) .. controls (299.44,274) and (288.25,262.81) .. (288.25,249) -- cycle ;
% %Shape: Rectangle [id:dp4507253400967707] 
% \draw   (207,214) -- (346.5,214) -- (346.5,284) -- (207,284) -- cycle ;
% %Shape: Circle [id:dp31583425531989395] 
% \draw   (390,249) .. controls (390,235.19) and (401.19,224) .. (415,224) .. controls (428.81,224) and (440,235.19) .. (440,249) .. controls (440,262.81) and (428.81,274) .. (415,274) .. controls (401.19,274) and (390,262.81) .. (390,249) -- cycle ;
% %Shape: Circle [id:dp9342034973117682] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (457.25,249) .. controls (457.25,235.19) and (468.44,224) .. (482.25,224) .. controls (496.06,224) and (507.25,235.19) .. (507.25,249) .. controls (507.25,262.81) and (496.06,274) .. (482.25,274) .. controls (468.44,274) and (457.25,262.81) .. (457.25,249) -- cycle ;
% %Shape: Rectangle [id:dp7250081583990917] 
% \draw   (376,214) -- (585.5,214) -- (585.5,284) -- (376,284) -- cycle ;
% %Shape: Circle [id:dp7248935852054195] 
% \draw   (526.25,249) .. controls (526.25,235.19) and (537.44,224) .. (551.25,224) .. controls (565.06,224) and (576.25,235.19) .. (576.25,249) .. controls (576.25,262.81) and (565.06,274) .. (551.25,274) .. controls (537.44,274) and (526.25,262.81) .. (526.25,249) -- cycle ;
% %Shape: Circle [id:dp6934160620517922] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275,343) .. controls (275,329.19) and (286.19,318) .. (300,318) .. controls (313.81,318) and (325,329.19) .. (325,343) .. controls (325,356.81) and (313.81,368) .. (300,368) .. controls (286.19,368) and (275,356.81) .. (275,343) -- cycle ;
% %Shape: Rectangle [id:dp06228954510342399] 
% \draw   (260,308) -- (335.5,308) -- (335.5,378) -- (260,378) -- cycle ;
% %Shape: Circle [id:dp13087149116019225] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (421,342) .. controls (421,328.19) and (432.19,317) .. (446,317) .. controls (459.81,317) and (471,328.19) .. (471,342) .. controls (471,355.81) and (459.81,367) .. (446,367) .. controls (432.19,367) and (421,355.81) .. (421,342) -- cycle ;
% %Shape: Circle [id:dp23552882065299763] 
% \draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.25,342) .. controls (488.25,328.19) and (499.44,317) .. (513.25,317) .. controls (527.06,317) and (538.25,328.19) .. (538.25,342) .. controls (538.25,355.81) and (527.06,367) .. (513.25,367) .. controls (499.44,367) and (488.25,355.81) .. (488.25,342) -- cycle ;
% %Shape: Rectangle [id:dp4861468658344035] 
% \draw   (406,307) -- (545.5,307) -- (545.5,377) -- (406,377) -- cycle ;
% %Straight Lines [id:da5361128980934494] 
% \draw    (247.67,275.1) -- (254.35,279.51) .. controls (256.66,279.04) and (258.05,279.95) .. (258.52,282.26) .. controls (258.99,284.57) and (260.38,285.48) .. (262.69,285.01) .. controls (265,284.54) and (266.4,285.46) .. (266.87,287.77) .. controls (267.34,290.08) and (268.73,290.99) .. (271.04,290.52) .. controls (273.35,290.05) and (274.74,290.97) .. (275.21,293.28) .. controls (275.69,295.59) and (277.08,296.5) .. (279.39,296.03) .. controls (281.7,295.56) and (283.09,296.47) .. (283.56,298.78) .. controls (284.03,301.09) and (285.42,302.01) .. (287.73,301.54) .. controls (290.04,301.07) and (291.43,301.98) .. (291.91,304.29) -- (294.5,306) -- (294.5,306) ;

% \draw [shift={(246,274)}, rotate = 33.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da49119229445454515] 
% \draw    (413.17,274.81) -- (405.85,278.03) .. controls (404.99,280.22) and (403.46,280.89) .. (401.27,280.04) .. controls (399.07,279.19) and (397.55,279.86) .. (396.7,282.06) .. controls (395.84,284.25) and (394.31,284.92) .. (392.12,284.07) .. controls (389.92,283.22) and (388.39,283.89) .. (387.54,286.09) .. controls (386.69,288.28) and (385.16,288.95) .. (382.97,288.1) .. controls (380.77,287.25) and (379.24,287.92) .. (378.39,290.12) .. controls (377.53,292.31) and (376,292.98) .. (373.81,292.13) .. controls (371.61,291.28) and (370.09,291.95) .. (369.24,294.15) .. controls (368.38,296.34) and (366.85,297.01) .. (364.66,296.16) .. controls (362.46,295.31) and (360.94,295.98) .. (360.09,298.18) .. controls (359.23,300.37) and (357.7,301.04) .. (355.51,300.19) .. controls (353.31,299.34) and (351.78,300.01) .. (350.93,302.21) .. controls (350.08,304.4) and (348.55,305.07) .. (346.36,304.22) .. controls (344.17,303.37) and (342.64,304.04) .. (341.78,306.23) .. controls (340.93,308.43) and (339.41,309.1) .. (337.21,308.25) -- (335.5,309) -- (335.5,309) ;

% \draw [shift={(415,274)}, rotate = 156.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5674650449218802] 
% \draw    (549.45,274.88) -- (542.26,278.38) .. controls (541.49,280.61) and (539.99,281.34) .. (537.76,280.57) .. controls (535.53,279.8) and (534.04,280.53) .. (533.27,282.76) .. controls (532.5,284.99) and (531,285.72) .. (528.77,284.95) .. controls (526.54,284.18) and (525.05,284.91) .. (524.28,287.14) .. controls (523.51,289.37) and (522.01,290.1) .. (519.78,289.33) .. controls (517.55,288.56) and (516.06,289.29) .. (515.29,291.52) .. controls (514.52,293.75) and (513.02,294.48) .. (510.79,293.71) .. controls (508.56,292.94) and (507.07,293.67) .. (506.3,295.9) .. controls (505.53,298.13) and (504.03,298.85) .. (501.8,298.08) .. controls (499.57,297.31) and (498.08,298.04) .. (497.31,300.27) .. controls (496.54,302.5) and (495.04,303.23) .. (492.81,302.46) .. controls (490.58,301.69) and (489.09,302.42) .. (488.32,304.65) .. controls (487.55,306.88) and (486.05,307.61) .. (483.82,306.84) -- (483.5,307) -- (483.5,307) ;

% \draw [shift={(551.25,274)}, rotate = 154.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da5741080219648779] 
% \draw    (449.33,183) -- (449.63,190.99) .. controls (451.36,192.6) and (451.42,194.26) .. (449.82,195.99) .. controls (448.22,197.72) and (448.28,199.38) .. (450.01,200.99) .. controls (451.74,202.59) and (451.8,204.25) .. (450.2,205.98) .. controls (448.6,207.71) and (448.66,209.37) .. (450.39,210.98) -- (450.5,214) -- (450.5,214) ;

% \draw [shift={(449.25,181)}, rotate = 87.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da12868664187492418] 
% \draw    (312.79,182.99) -- (311.95,190.94) .. controls (313.43,192.77) and (313.25,194.43) .. (311.42,195.92) .. controls (309.59,197.4) and (309.41,199.06) .. (310.89,200.89) .. controls (312.37,202.72) and (312.19,204.38) .. (310.36,205.86) .. controls (308.53,207.34) and (308.35,209) .. (309.84,210.83) -- (309.5,214) -- (309.5,214) ;

% \draw [shift={(313,181)}, rotate = 96.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;




% \end{tikzpicture}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,463); %set diagram left start at 0, and has height of 463

%Shape: Circle [id:dp5187033765215396] 
\draw   (230,216) .. controls (230,202.19) and (241.19,191) .. (255,191) .. controls (268.81,191) and (280,202.19) .. (280,216) .. controls (280,229.81) and (268.81,241) .. (255,241) .. controls (241.19,241) and (230,229.81) .. (230,216) -- cycle ;
%Shape: Rectangle [id:dp41128514462205046] 
\draw   (160.5,181) -- (355.5,181) -- (355.5,251) -- (160.5,251) -- cycle ;
%Shape: Circle [id:dp5040107451318507] 
\draw   (293,216) .. controls (293,202.19) and (304.19,191) .. (318,191) .. controls (331.81,191) and (343,202.19) .. (343,216) .. controls (343,229.81) and (331.81,241) .. (318,241) .. controls (304.19,241) and (293,229.81) .. (293,216) -- cycle ;
%Shape: Circle [id:dp9548752870159742] 
\draw   (293,109) .. controls (293,95.19) and (304.19,84) .. (318,84) .. controls (331.81,84) and (343,95.19) .. (343,109) .. controls (343,122.81) and (331.81,134) .. (318,134) .. controls (304.19,134) and (293,122.81) .. (293,109) -- cycle ;
%Shape: Rectangle [id:dp22003269633063416] 
\draw   (222.5,74) -- (418.5,74) -- (418.5,144) -- (222.5,144) -- cycle ;
%Shape: Circle [id:dp17318686239979175] 
\draw   (356,109) .. controls (356,95.19) and (367.19,84) .. (381,84) .. controls (394.81,84) and (406,95.19) .. (406,109) .. controls (406,122.81) and (394.81,134) .. (381,134) .. controls (367.19,134) and (356,122.81) .. (356,109) -- cycle ;
%Straight Lines [id:da30262783094873835] 
\draw    (285.5,181) -- (316.86,135.65) ;
\draw [shift={(318,134)}, rotate = 484.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5375979607455923] 
\draw    (227.5,293) -- (254.07,242.77) ;
\draw [shift={(255,241)}, rotate = 477.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da19411548082524832] 
\draw    (407.5,294) -- (319.72,242.02) ;
\draw [shift={(318,241)}, rotate = 390.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da39130453850252644] 
\draw    (407.5,294) -- (381.33,135.97) ;
\draw [shift={(381,134)}, rotate = 440.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Diamond [id:dp6089137645867981] 
\draw   (227.5,293) -- (262.5,328) -- (227.5,363) -- (192.5,328) -- cycle ;
%Shape: Diamond [id:dp7752596491925933] 
\draw   (407.5,294) -- (442.5,329) -- (407.5,364) -- (372.5,329) -- cycle ;

% Text Node
\draw (250,99) node   [align=left] {{\Huge $M$}{\LARGE $0$}};
% Text Node
\draw (188,210) node   [align=left] {{\Huge $M$}{\LARGE $1$}};
% Text Node
\draw (227.5,328) node   [align=left] {{\Huge $M$}{\LARGE $2$}};
% Text Node
\draw (407.75,330) node   [align=left] {{\Huge $M$}{\LARGE $3$}};
% Text Node
\draw (321,104) node   [align=left] {{\Huge $\phi$}{\LARGE $1$}};
% Text Node
\draw (257,211) node   [align=left] {{\Huge $\phi$}{\LARGE $2$}};
% Text Node
\draw (319,211) node   [align=left] {{\Huge $\phi$}{\LARGE $3$}};
% Text Node
\draw (384,104) node   [align=left] {{\Huge $\phi$}{\LARGE $4$}};


\end{tikzpicture}




\end{document}
